Bringing regularized optimal transport to lightspeed: a splitting method adapted for GPUs

We present an efficient algorithm for regularized optimal transport. In contrast to previous methods, we use the Douglas-Rachford splitting technique to develop an efficient solver that can handle a broad class of regularizers. The algorithm has strong global convergence guarantees, low per-iteration cost, and can exploit GPU parallelization, making it considerably faster than the state-of-the-art for many problems. We illustrate its competitiveness in several applications, including domain adaptation and learning of generative models.

==> tikz_figure.tex <==
\begin{tikzpicture}[every shadow/.style={shadow xshift=3pt, shadow yshift=3pt,fill=gray!150!black}]

        \newcommand{\NROWS}{11}
        \newcommand{\NCOLS}{14}
        \newcommand{\WORKX}{3}
        \newcommand{\WORKY}{2}
        \newcommand{\STEPTEXTSCALE}{1.7}
        
        % C matrix
        \begin{scope}[xshift=0.6cm,yshift=0.6cm]
            \fill [white, drop shadow] (0,0) rectangle (\NCOLS,\NROWS);
            \draw [step=1cm,gray,very thin] (0,0) grid (\NCOLS,\NROWS);
            \node[below left, fill=blue!20, text=blue, draw=blue, scale=1.2, opacity=0.8, rounded corners=5pt] at (\NCOLS,\NROWS) {Cost $C$};

            % First Block Work Area
            \fill [blue!25] (0,\NROWS-4) rectangle (1,\NROWS);
            \fill [blue!25] (1,\NROWS-5) rectangle (2,\NROWS-1);
            \fill [blue!25] (2,\NROWS-6) rectangle (3,\NROWS-2);
            \fill [blue!25] (3,\NROWS-7) rectangle (4,\NROWS-3);

            % Planned Block Work Area
            \draw [step=4cm,thick, dashed, shift={(0,3)}] (0,-3) grid (\NCOLS,\NROWS-3);
        \end{scope}
        
        % X matrix
        \begin{scope}[xshift=0cm,yshift=0cm]
            \fill [white, drop shadow] (0,0) rectangle (\NCOLS,\NROWS);

            % First Block Work Area
            \fill [blue!25] (0,\NROWS-4) rectangle (1,\NROWS);
            \fill [blue!25] (1,\NROWS-5) rectangle (2,\NROWS-1);
            \fill [blue!25] (2,\NROWS-6) rectangle (3,\NROWS-2);
            \fill [blue!25] (3,\NROWS-7) rectangle (4,\NROWS-3);
            
            \draw [step=1cm,gray,very thin] (0,0) grid (\NCOLS,\NROWS);

            % Planned Block Work Area
            \draw [step=4cm,thick, dashed, shift={(0,3)}] (0,-3) grid (\NCOLS,\NROWS-3);

            % Annotation
            \node[below left, fill=blue!20, text=blue, draw=blue, scale=1.2, opacity=0.8, rounded corners=5pt] at (\NCOLS,\NROWS) {Transport Plan $X$};

            % Current Work
            \draw[dashed ,opacity=0.5, line width=2pt, draw=purple!90] (\WORKY-1.1,\NROWS-\WORKX-0.1) rectangle (\WORKY+0.1,\NROWS-\WORKX+1.1);
            \node[scale=\STEPTEXTSCALE] at (\WORKY-0.5, \NROWS-\WORKX+0.5) {(\textbf{2})};

            \draw[dashed ,opacity=0.5, line width=2pt, draw=green] (\WORKY-1.2,\NROWS-\WORKX-0.2) rectangle (\WORKY+0.2,\NROWS-\WORKX+2.2);
            \node[anchor=west, scale=\STEPTEXTSCALE] at (\WORKY+0.2,\NROWS-\WORKX+2.2) {(\textbf{3})};

            \draw[-latex, ultra thick] (\WORKY-0.7,\NROWS-\WORKX+2.2) -- (\WORKY-0.7,\NROWS+1.4) node[midway, left, scale=\STEPTEXTSCALE] {(\textbf{4})};

            \draw[-latex, ultra thick] (\WORKY+0.2,\NROWS-\WORKX+0.5) -- (\NCOLS+1.9,\NROWS-\WORKX+0.5) node[midway, above, scale=\STEPTEXTSCALE] {(\textbf{4})};

        \end{scope}

        % phi vector
        \begin{scope}[xshift=-2.5cm,yshift=0cm]
            \fill [white, drop shadow] (0,0) rectangle (1,\NROWS);
            \fill [pink!40] (0,\NROWS-8) rectangle (1,\NROWS);
            \draw [step=1cm,gray,very thin] (0,0) grid (1,\NROWS);
            \node[fill=blue!20, text=blue, draw=blue, scale=1.5, opacity=0.8, minimum width=0.6cm, minimum height=0.6cm, rounded corners=5pt] at (0.5,\NROWS+0.5) {$\phi$};

            % Current Work
            \draw[dashed ,opacity=0.5, line width=2pt, draw=purple!90] (-0.1,\NROWS-\WORKX-0.1) rectangle (1.1,\NROWS-\WORKX+0.1+1);
            \draw[-latex, ultra thick] (1.1,\NROWS-\WORKX+0.5) -- (2.5+\WORKY-1-0.1,\NROWS-\WORKX+0.5) node[midway, above, scale=\STEPTEXTSCALE] {(\textbf{1})};
            
        \end{scope}

        % varphi vector
        \begin{scope}[xshift=0cm,yshift=-1.5cm]
            \fill [white, drop shadow] (0,0) rectangle (\NCOLS,1);
            \fill [pink!40] (0,0) rectangle (4,1);
            \draw [step=1cm,gray,very thin] (0,0) grid (\NCOLS,1);
            \node[fill=blue!20, text=blue, draw=blue, scale=1.5, opacity=0.8, minimum width=0.6cm, minimum height=0.6cm, rounded corners=5pt] at (-0.5,0.5) {$\varphi$};

            % Current Work
            \draw[dashed ,opacity=0.5, line width=2pt, draw=purple!90] (\WORKY-0.1-1,-0.1) rectangle (\WORKY+0.1,1.1);
            \draw[-latex, ultra thick] (\WORKY-0.5,1.1) -- (\WORKY-0.5,1.5-0.1+\NROWS-\WORKX) node[midway, left, scale=\STEPTEXTSCALE] {(\textbf{1})};
        \end{scope}

        % sum of cols matrix
        \begin{scope}[xshift=0cm,yshift=\NROWS cm+1.5cm]
            \fill [white, drop shadow] (0,0) rectangle (\NCOLS,1);
            \draw [step=1cm,gray,very thin] (0,0) grid (\NCOLS,1);
            \node[fill=blue!20, text=blue, draw=blue, scale=1.3, opacity=0.8, minimum width=0.6cm, minimum height=0.6cm, anchor=east, rounded corners=5pt] at (-0.2,0.5) {Sums of Cols $X^T_{j}$};

            \draw[dashed ,opacity=0.5, line width=2pt, draw=purple!90] (\WORKY-1.1,-0.1) rectangle (\WORKY+0.1,1.1);
        \end{scope}

        % sum of rows matrix
        \begin{scope}[xshift=\NCOLS cm+2 cm,yshift=0cm]
            \fill [white, drop shadow] (0,0) rectangle (1,\NROWS);
            \draw [step=1cm,gray,very thin] (0,0) grid (1,\NROWS);
            \node[fill=blue!20, text=blue, draw=blue, scale=1.3, opacity=0.8, minimum width=0.6cm, minimum height=0.6cm, rounded corners=5pt] at (0.5,\NROWS+0.5) {Sums of Rows $X_{i}$};

            \draw[dashed ,opacity=0.5, line width=2pt, draw=purple!90] (-0.1,\NROWS-\WORKX-0.1) rectangle (1.1,\NROWS-\WORKX+1.1);
        \end{scope}

        % sum of groups
        \begin{scope}[xshift=0cm,yshift=\NROWS cm+3cm]
            \fill [white, drop shadow] (0,0) rectangle (\NCOLS,1);
            \draw [step=1cm,gray,very thin] (0,0) grid (\NCOLS,1);
            \node[fill=blue!20, text=blue, draw=blue, scale=1.3, opacity=0.8, minimum width=0.6cm, minimum height=0.6cm, anchor=east, rounded corners=5pt] at (-0.2,0.5) {Sum of Group Norms $G_{j,k}$};

            \draw[dashed ,opacity=0.5, line width=2pt, draw=purple!90] (\WORKY-1.1,-0.1) rectangle (\WORKY+0.1,1.1);

            \draw[latex-latex, ultra thick] (1.5,-0.1) -- (1.5, -3.8) node[midway, right, scale=\STEPTEXTSCALE] {(\textbf{5})};
        \end{scope}

        % Annotations
        \begin{scope}[xshift=0cm,yshift=-4 cm]
            \fill [white, drop shadow] (\NCOLS/6,0) rectangle (\NCOLS/6+1,1);
            \draw [thick, dashed] (\NCOLS/6,0) 
            rectangle (\NCOLS/6+1,1);
            \node [anchor=west, scale=1.4] at (\NCOLS/6+1.2,0.5) {Planned Block Work Area};

            \fill [blue!25, drop shadow] (\NCOLS*4/6,0) rectangle (\NCOLS*4/6+1,1);
            \draw [gray, very thin] (\NCOLS*4/6,0) 
            rectangle (\NCOLS*4/6+1,1);
            \node [anchor=west, scale=1.4] at (\NCOLS*4/6+1.2,0.5) {Actual Block Work Area};
        \end{scope}

        \begin{scope}[xshift=0cm,yshift=-5.5cm]
            \fill [pink!40, drop shadow] (\NCOLS/6,0) rectangle (\NCOLS/6+1,1);
            \draw [gray, very thin] (\NCOLS/6,0) 
            rectangle (\NCOLS/6+1,1);
            \node [anchor=west, scale=1.4] at (\NCOLS/6+1.2,0.5) {Loaded in Shared Memory};

            \fill [white!25, drop shadow] (\NCOLS*4/6,0) rectangle (\NCOLS*4/6+1,1);
            \draw [dashed ,opacity=0.5, line width=2pt, draw=purple!90] (\NCOLS*4/6-0,0) 
            rectangle (\NCOLS*4/6+1,1);
            \node [anchor=west, scale=1.4] at (\NCOLS*4/6+1.2,0.5) {Update $X$ with 16 Threads};
        \end{scope}

        \begin{scope}[xshift=0cm,yshift=-7cm]
            \fill [white!40, drop shadow] (\NCOLS/6,0) rectangle (\NCOLS/6+1,1);
            \draw [dashed ,opacity=0.5, line width=2pt, draw=green] (\NCOLS/6,0) 
            rectangle (\NCOLS/6+1,1);
            \node [anchor=west, scale=1.4] at (\NCOLS/6+1.2,0.5) {Within-Warp Reduction};

            % \fill [white!25, drop shadow] (\NCOLS*4/6,0) rectangle (\NCOLS*4/6+1,1);
            % \draw [dashed ,opacity=0.5, line width=2pt, draw=purple!90] (\NCOLS*4/6,0) 
            % rectangle (\NCOLS*4/6+1,1);
            % \node [anchor=west, scale=1.4] at (\NCOLS*4/6+1.2,0.5) {Current Work for Threads};
        \end{scope}
        

        % X matrix
        % \fill [white, drop shadow] (0,0) rectangle (20,10);
        % \draw[step=1cm,gray,very thin] (0,0) grid (20,10);
        % \draw (0,0) -- (4,4);
        % \draw (0,4) -- (4,0);
        % \node[below] at (2,0) {$x$};
        % \node[left] at (0,2) {$y$};
        % \node[above] at (2,2) {$A$};
    
        % \draw[step=0.5cm,gray,very thin] (0,0) grid (3,3);
        % \draw[step=0.5cm,blue,thin] (2,2) grid (3,3);
    \end{tikzpicture}
